A numerical comparison of solvers for large-scale, continuous-time algebraic Riccati equations and LQR problems

In this paper, we discuss numerical methods for solving large-scale continuous-time algebraic Riccati equations. These methods have been the focus of intensive research in recent years, and significant progress has been made in both the theoretical understanding and efficient implementation of various competing algorithms. There are several goals of this manuscript: first, to gather in one place an overview of different approaches for solving large-scale Riccati equations, and to point to the recent advances in each of them. Second, to analyze and compare the main computational ingredients of these algorithms, to detect their strong points and their potential bottlenecks. And finally, to compare the effective implementations of all methods on a set of relevant benchmark examples, giving an indication of their relative performance.

==> images/CUBE_RADIvsILRSI.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
name = cubeRI,
width=0.46\linewidth,
% scale only axis,
xmin=1,
xmax=58,
ymode=log,
ymin=1e-18,
ymax=1,
yminorticks=false,
cycle list name=resN,
cycle list shift=4,
xlabel={$j$},
ylabel={$\rho_j$, $\Delta\rho_j$},
legend entries={$\rho^{\text{RADI}}_j$, $\rho^{\text{ILRSI}}_j$, $\rho_j^{\text{ILRSI}}$  adaptive ,
$\Delta\rho_j$, $\Delta\rho_j$ adaptive},
legend style={draw=black,fill=white,legend pos=north west,below right,
at={(0.025,1.3)},
legend columns=5,
font=\small,
legend cell
align=left,rounded
corners=3pt},
every axis x label/.style={at={(ticklabel cs:0.5)},font=\small,rotate=0,anchor=center,yshift=-.5em},
every axis y label/.style={at={(ticklabel cs:0.5)},font=\small,rotate=90,anchor=center,yshift=.5em},
every  y tick label/.style={font=\small},
every  x tick label/.style={font=\small},
]
\addplot %[color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{1	1\\
2	0.355348873734358\\
3	0.355348873734358\\
4	0.226205640052024\\
5	0.226205640052024\\
6	0.163277296340095\\
7	0.163277296340095\\
8	0.113347461285675\\
9	0.113347461285675\\
10	0.0699649315643731\\
11	0.0699649315643731\\
12	0.03977099978916\\
13	0.03977099978916\\
14	0.0228731100343177\\
15	0.0228731100343177\\
16	0.0168098098417858\\
17	0.0168098098417858\\
18	0.0159976137785775\\
19	0.0159976137785775\\
20	0.0115696417919226\\
21	0.0115696417919226\\
22	0.00133038815677127\\
23	0.00133038815677127\\
24	0.000859241446404829\\
25	0.000859241446404829\\
26	0.000791816793310555\\
27	0.000791816793310555\\
28	0.000671269250951168\\
29	0.000671269250951168\\
30	0.000173818727985971\\
31	0.000173818727985971\\
32	1.11477570916188e-05\\
33	1.11477570916188e-05\\
34	4.64763079834962e-06\\
35	4.64763079834962e-06\\
36	3.34522056311623e-06\\
37	3.34522056311623e-06\\
38	1.97326808276775e-06\\
39	1.97326808276775e-06\\
40	1.14167293400719e-06\\
41	1.14167293400719e-06\\
42	4.70902853600987e-07\\
43	4.70902853600987e-07\\
44	2.9813911702983e-07\\
45	2.9813911702983e-07\\
46	2.26266192944107e-07\\
47	2.26266192944107e-07\\
48	1.62531607375472e-07\\
49	1.62531607375472e-07\\
50	1.45880457246685e-07\\
51	1.45880457246685e-07\\
52	1.00586433314122e-07\\
53	1.00586433314122e-07\\
54	5.10199576011494e-08\\
55	5.10199576011494e-08\\
56	2.37268661173036e-08\\
57	2.37268661173036e-08\\
58	6.26957780600882e-09\\
};
%\addlegendentry{radi};

\addplot %[color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{1	0.508883396431817\\
2	0.355348873734359\\
3	0.281712868407725\\
4	0.226205639990526\\
5	0.192839979660071\\
6	0.163277296320169\\
7	0.137120415357788\\
8	0.113347461283998\\
9	0.0909104028126601\\
10	0.0699649315643227\\
11	0.0544585564184362\\
12	0.0397709997890284\\
13	0.0311057730518157\\
14	0.0228731099173672\\
15	0.0197706186025708\\
16	0.0168098098394051\\
17	0.0163997009183692\\
18	0.0159976137781142\\
19	0.0138271757212637\\
20	0.0115696417918258\\
21	0.00480975357609115\\
22	0.00133038815583858\\
23	0.000939084867076153\\
24	0.000859241445735893\\
25	0.000823114072887129\\
26	0.000791816793310495\\
27	0.000730298223493544\\
28	0.000671269250940831\\
29	0.000434321750021684\\
30	0.000173818727972087\\
31	0.000101758362872758\\
32	1.11477570916438e-05\\
33	7.72408859676661e-06\\
34	4.64763078366888e-06\\
35	3.98529452367739e-06\\
36	3.34522056309774e-06\\
37	2.67250281387226e-06\\
38	1.97326808273488e-06\\
39	1.55558899953444e-06\\
40	1.14167293330775e-06\\
41	7.86373094340656e-07\\
42	4.7090285360015e-07\\
43	3.78162673330015e-07\\
44	2.98139116778897e-07\\
45	2.5904514881742e-07\\
46	2.26266192907258e-07\\
47	1.74457751200281e-07\\
48	1.62531601097389e-07\\
49	1.53817527472213e-07\\
50	1.45880456841218e-07\\
51	1.23134013376494e-07\\
52	1.00586433314757e-07\\
53	7.57470145940111e-08\\
54	5.10199576057238e-08\\
55	3.74504631108441e-08\\
56	2.37268661171049e-08\\
57	1.52935278867251e-08\\
58	6.26957777840288e-09\\
};
%\addlegendentry{ilrsi};

\addplot %[color=red,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{1	0.510002964997232\\
2	0.357062840282178\\
3	0.283079783435622\\
4	0.227396798919374\\
5	0.193818744377633\\
6	0.164077782465313\\
7	0.137731010109085\\
8	0.113789983227668\\
9	0.0912017154890883\\
10	0.0701194609350689\\
11	0.0545199714138148\\
12	0.0397443315798637\\
13	0.0310381252775375\\
14	0.0227662212347177\\
15	0.0196462534583833\\
16	0.0166689757299301\\
17	0.0162542317826915\\
18	0.0158475844006301\\
19	0.013690370348346\\
20	0.0114536764306894\\
21	0.00468995514247742\\
22	0.00129102510408361\\
23	0.000927744570894964\\
24	0.000852919861283645\\
25	0.000816626939491935\\
26	0.000785085277941438\\
27	0.00072229102839961\\
28	0.000661972198433341\\
29	0.00042616269315825\\
30	0.000166039916877417\\
31	9.7302548006578e-05\\
32	1.08233811293266e-05\\
33	7.56735550428782e-06\\
34	4.61640431864653e-06\\
35	3.9626085856082e-06\\
36	3.3323516361024e-06\\
37	2.67700477112937e-06\\
38	2.01466599699385e-06\\
39	1.55118162413949e-06\\
40	1.08847089041938e-06\\
41	7.47854813998003e-07\\
42	4.39262290727365e-07\\
43	3.56076778898183e-07\\
44	2.83575891658224e-07\\
45	2.51579461893206e-07\\
46	2.23122112553664e-07\\
47	1.77195140978287e-07\\
48	1.6250615260497e-07\\
49	1.53498912441218e-07\\
50	1.45326932681942e-07\\
51	1.22995974736719e-07\\
52	1.00912274688171e-07\\
53	7.56806988318392e-08\\
54	5.05155519837944e-08\\
55	3.70355539690048e-08\\
56	2.34123828560298e-08\\
57	1.52890070387948e-08\\
58	7.61628450490967e-09\\
};
%\addlegendentry{$\text{ilrsi}_\text{a}$};

\addplot %[color=blue,dotted]
  table[row sep=crcr]{2	1.0547118733939e-15\\
4	6.14977235802172e-11\\
6	1.99256167121575e-11\\
8	1.67640901160837e-12\\
10	5.04596364692134e-14\\
12	1.31512856160754e-13\\
14	1.16950428508122e-10\\
16	2.38072755953667e-12\\
18	4.63271782047414e-13\\
20	9.67195074030869e-14\\
22	9.32686003082828e-13\\
24	6.68936152130317e-13\\
26	6.01732205729455e-17\\
28	1.0336891932694e-14\\
30	1.38832359237312e-14\\
32	2.49891660098964e-17\\
34	1.46807386193948e-14\\
36	1.84903057220877e-17\\
38	3.28644548369932e-17\\
40	6.99443808942343e-16\\
42	8.36815612328045e-19\\
44	2.50932769470258e-16\\
46	3.68487125324202e-17\\
48	6.27808302946114e-15\\
50	4.05466757386533e-16\\
52	6.34546791501679e-19\\
54	4.57432202230804e-18\\
56	1.98639152298484e-19\\
58	2.76059427787211e-17\\
};
%\addlegendentry{$\text{|\|\cR}_\text{I}\text{\|-\|\cR}_\text{R}\text{\||}$};

\addplot %[color=red,dotted]
  table[row sep=crcr]{1	0\\
2	2.14841810691588e-14\\
3	0\\
4	2.78411922133488e-14\\
5	0\\
6	0.00115087021406837\\
7	0\\
8	0.00175915305975514\\
9	0\\
10	0.00195401151811336\\
11	0\\
12	0.00157639319792073\\
13	0\\
14	0.00125572693984344\\
15	0\\
16	0.0011441930482701\\
17	0\\
18	0.00119614755128791\\
19	0\\
20	0.00211522866575453\\
21	0\\
22	0.000315994435647878\\
23	0\\
24	0.000155698456904195\\
25	0\\
26	0.000148167979320008\\
27	0\\
28	0.000122783275084518\\
29	0\\
30	3.11339922776895e-05\\
31	0\\
32	3.38008031536389e-06\\
33	0\\
34	2.85819875229349e-06\\
35	0\\
36	2.18392576660854e-06\\
37	0\\
38	1.38523721322468e-06\\
39	0\\
40	1.19972042498105e-06\\
41	0\\
42	1.06875451245838e-06\\
43	0\\
44	6.94721720306515e-07\\
45	0\\
46	1.51649432457809e-07\\
47	0\\
48	1.32763268770142e-07\\
49	0\\
50	1.01613535362487e-07\\
51	0\\
52	2.65806393499771e-08\\
53	0\\
54	1.61012389649514e-08\\
55	0\\
56	6.53706847222442e-09\\
57	0\\
58	5.09492032046335e-09\\
};
%\addlegendentry{$\text{|\|\cR}^{\text{a}}_\text{I}\text{\|-\|\cR}_\text{R}\text{\||}$};

\end{axis}
% \end{tikzpicture}%

==> images/cubefd_dimZ_vs_m.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.365\linewidth,
name=cubefd_dim_m,
at={(cubefd_dim_p.south west)},
% scale only axis,
xmin=1,
xmax=40,
ymin=0,
ymax=4000,
cycle list name=res,
xlabel={$m$},
ylabel={coldim($Z$)},
every axis x label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=0,anchor=center,yshift=-.2em},
every axis y label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=90,anchor=center,yshift=.2em},
every  y tick label/.style={font=\scriptsize},
every  x tick label/.style={font=\scriptsize},
]
\addplot
  table[row sep=crcr]{1	1200\\
10	1200\\
20	1200\\
30	1200\\
40	1200\\
};
% \addlegendentry{EKSM};

\addplot
  table[row sep=crcr]{1	560\\
10	460\\
20	460\\
30	570\\
40	470\\
};
% \addlegendentry{RKSM};

\addplot
  table[row sep=crcr]{1	480\\
10	470\\
20	480\\
30	480\\
40	480\\
};
% \addlegendentry{TRKSM};

\addplot
  table[row sep=crcr]{1	530\\
10	530\\
20	530\\
30	530\\
40	530\\
};
% \addlegendentry{GEKSM};

\addplot
  table[row sep=crcr]{1	540\\
10	540\\
20	540\\
30	540\\
40	540\\
};
% \addlegendentry{ILRSI};

\addplot
  table[row sep=crcr]{1	540\\
10	540\\
20	540\\
30	540\\
40	540\\
};
% \addlegendentry{RADI};

\addplot
  table[row sep=crcr]{1	570\\
10	570\\
20	570\\
30	570\\
40	570\\
};
% \addlegendentry{NKADI+GP};

\addplot
  table[row sep=crcr]{1	638\\
10	1200\\
20	1680\\
30	2520\\
40	3150\\
};
% \addlegendentry{iNKADI+LS};

\end{axis}
% \end{tikzpicture}%

==> images/cubefd_dimZ_vs_p.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.365\linewidth,
name=cubefd_dim_p,
% scale only axis,
xmin=1,
xmax=40,
ymin=0,
ymax=6000,
cycle list name=res,
xlabel={$p$},
ylabel={coldim($Z$)},
legend entries={EKSM,RKSM,TRKSM,GEKSM,ILRSI,RADI,NK-ADI+GP,iNK-ADI+LS},
legend style={draw=black,fill=white,legend pos=north west,below right,
at={(0.26,1.5)},
legend columns=4,
font=\small,
legend cell
align=left,rounded
corners=3pt},
every axis x label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=0,anchor=center,yshift=-.2em},
every axis y label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=90,anchor=center,yshift=.2em},
every  y tick label/.style={font=\scriptsize},
every  x tick label/.style={font=\scriptsize},
]
\addplot
  table[row sep=crcr]{1	130\\
10	1200\\
20	2400\\
30	3300\\
40	4400\\
};


\addplot
  table[row sep=crcr]{1	46\\
10	460\\
20	1120\\
30	1530\\
40	2680\\
};


\addplot
  table[row sep=crcr]{1	46\\
10	470\\
20	1060\\
30	1410\\
40	2120\\
};


\addplot
  table[row sep=crcr]{1	120\\
10	1300\\
20	2800\\
30	4200\\
40	5600\\
};

\addplot
  table[row sep=crcr]{1	49\\
10	520\\
20	1040\\
30	1530\\
40	2040\\
};


\addplot
  table[row sep=crcr]{1	50\\
10	520\\
20	1040\\
30	1530\\
40	2040\\
};
% \addlegendentry{RADI};

\addplot
  table[row sep=crcr]{1	56\\
10	550\\
20	1140\\
30	1770\\
40	2280\\
};


\addplot
  table[row sep=crcr]{1	715\\
10	1120\\
20	1740\\
30	2280\\
40	2800\\
};


\end{axis}
% \end{tikzpicture}%

==> images/cubefd_rank_vs_m.tex <==
% \begin{tikzpicture}

\begin{axis}[%
width=0.365\linewidth,
name=cubefd_rank_m,
at={(cubefd_dim_m.north east)},
xshift=3.25em,
anchor=north west,
% scale only axis,
xmin=1,
xmax=40,
ymin=400,
ymax=600,
cycle list name=res,
xlabel={$m$},
ylabel={rank($\tX$)},
% legend entries={EKSM,RKSM,TRKSM,GEKSM,ILRSI,RADI,NK-ADI+GP,iNK-ADI+LS},
% legend style={draw=black,fill=white,legend pos=north west,below right,
% at={(0.26,1.2)},
% legend columns=4,
% font=\small,
% legend cell
% align=left,rounded
% corners=3pt},
every axis x label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=0,anchor=center,yshift=-.2em},
every axis y label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=90,anchor=center,yshift=.2em},
every  y tick label/.style={font=\scriptsize},
every  x tick label/.style={font=\scriptsize},
% every axis x label/.style={at={(ticklabel cs:0.5)},font=\small,rotate=0,anchor=center,yshift=-.5em},
% every axis y label/.style={at={(ticklabel cs:0.5)},font=\small,rotate=90,anchor=center,yshift=.5em},
% every  y tick label/.style={font=\small},
% every  x tick label/.style={font=\small},
]
\addplot% [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{1	568\\
10	568\\
20	568\\
30	568\\
40	568\\
};
%\addlegendentry{EKSM};

\addplot% [color=black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{1	560\\
10	460\\
20	460\\
30	570\\
40	470\\
};
%\addlegendentry{RKSM};

\addplot% [color=red,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{1	480\\
10	470\\
20	480\\
30	480\\
40	480\\
};
%\addlegendentry{TRKSM};

\addplot% [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{1	569\\
10	569\\
20	569\\
30	569\\
40	569\\
};
%\addlegendentry{GEKSM};

\addplot% [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{1	509\\
10	509\\
20	509\\
30	509\\
40	509\\
};
%\addlegendentry{ILRSI};

\addplot% [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{1	499\\
10	499\\
20	499\\
30	499\\
40	505\\
};
%\addlegendentry{RADI};

\addplot% [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{1	570\\
10	570\\
20	570\\
30	570\\
40	570\\
};
%\addlegendentry{NKADI+GP};

\addplot% [color=red,solid,mark=star,mark options={solid}]
  table[row sep=crcr]{1	562\\
10	570\\
20	534\\
30	586\\
40	585\\
};


\end{axis}
% \end{tikzpicture}%

==> images/cubefd_rank_vs_p.tex <==
% \begin{tikzpicture}

\begin{axis}[%
width=0.365\linewidth,
name=cubefd_rank_p,
at={(cubefd_dim_p.north east)},
xshift=3.25em,
anchor=north west,
% scale only axis,
xmin=1,
xmax=40,
ymin=1,
ymax=2500,
cycle list name=res,
xlabel={$p$},
ylabel={rank($\tX$)},
% legend entries={EKSM,RKSM,TRKSM,GEKSM,ILRSI,RADI,NK-ADI+GP,iNK-ADI+LS},
% legend style={draw=black,fill=white,legend pos=north west,below right,
% at={(0.26,1.2)},
% legend columns=4,
% font=\small,
% legend cell
% align=left,rounded
% corners=3pt},
every axis x label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=0,anchor=center,yshift=-.2em},
every axis y label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=90,anchor=center,yshift=.2em},
every  y tick label/.style={font=\scriptsize},
every  x tick label/.style={font=\scriptsize},
% every axis x label/.style={at={(ticklabel cs:0.5)},font=\small,rotate=0,anchor=center,yshift=-.5em},
% every axis y label/.style={at={(ticklabel cs:0.5)},font=\small,rotate=90,anchor=center,yshift=.5em},
% every  y tick label/.style={font=\small},
% every  x tick label/.style={font=\small},
]
\addplot% [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{1	62\\
10	568\\
20	1099\\
30	1543\\
40	2016\\
};
%\addlegendentry{EKSM};

\addplot% [color=black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{1	46\\
10	460\\
20	1100\\
30	1518\\
40	2134\\
};
%\addlegendentry{RKSM};

\addplot% [color=red,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{1	0\\
10	470\\
20	1060\\
30	1410\\
40	2098\\
};
%\addlegendentry{TRKSM};

\addplot% [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{1	60\\
10	558\\
20	1096\\
30	1598\\
40	2079\\
};
%\addlegendentry{GEKSM};

\addplot% [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{1	49\\
10	490\\
20	978\\
30	1426\\
40	1857\\
};
%\addlegendentry{ILRSI};

\addplot% [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{1	50\\
10	471\\
20	942\\
30	1419\\
40	1842\\
};
%\addlegendentry{RADI};

\addplot% [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{1	56\\
10	550\\
20	1120\\
30	1642\\
40	2130\\
};
%\addlegendentry{NKADI+GP};

\addplot% [color=red,solid,mark=star,mark options={solid}]
  table[row sep=crcr]{1	62\\
10	546\\
20	1081\\
30	1558\\
40	2020\\
};
%\addlegendentry{iNKADI+LS};


\end{axis}
% \end{tikzpicture}%

==> images/cubefd_time_vs_m.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=0.365\linewidth,
name=cubefd_time_m,
at={(cubefd_rank_m.north east)},
xshift=3.25em,
anchor=north west,
xmin=1,
xmax=40,
ymin=100,
ymax=1400,
ymode=log,
cycle list name=res,
xlabel={$m$},
ylabel={time},
every axis x label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=0,anchor=center,yshift=-.2em},
every axis y label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=90,anchor=center,yshift=.2em},
every  y tick label/.style={font=\scriptsize},
every  x tick label/.style={font=\scriptsize},
% legend style={draw=black,fill=white,legend cell align=left}
]
\addplot
  table[row sep=crcr]{1	171.139408\\
10	173.742786\\
20	175.506996\\
30	176.737327\\
40	173.241497\\
};
% \addlegendentry{EKSM};

\addplot
  table[row sep=crcr]{1	194.833863\\
10	153.736581\\
20	154.793037\\
30	201.948465\\
40	154.942238\\
};
% \addlegendentry{RKSM};

\addplot
  table[row sep=crcr]{1	174.524462\\
10	170.398898\\
20	182.325646\\
30	176.455232\\
40	176.783705\\
};
% \addlegendentry{TRKSM};

\addplot
  table[row sep=crcr]{1	247.168935\\
10	242.774016\\
20	239.921551\\
30	240.280448\\
40	244.836689\\
};
% \addlegendentry{GEKSM};

\addplot
  table[row sep=crcr]{1	187.270239978215\\
10	202.063634\\
20	216.478819\\
30	228.546234003352\\
40	242.363747\\
};
% \addlegendentry{ILRSI};

\addplot
  table[row sep=crcr]{1	162.845270973376\\
10	216.457394\\
20	279.089934000236\\
30	335.849054\\
40	397.912304\\
};
% \addlegendentry{RADI};

\addplot
  table[row sep=crcr]{1	151.148869032926\\
10	171.793109\\
20	168.179373\\
30	170.156940000353\\
40	168.932409\\
};
% \addlegendentry{NKADI+GP};

\addplot
  table[row sep=crcr]{1	326.211224002379\\
10	547.724820000329\\
20	703.904306999128\\
30	974.68358100129\\
40	1165.738036\\
};
% \addlegendentry{iNKADI+LS};

\end{axis}
\end{tikzpicture}%

==> images/cubefd_time_vs_p.tex <==
% \begin{tikzpicture}%[overlay]

\begin{axis}[%
width=0.365\linewidth,
name=cudefd_time_p,
at={(cubefd_rank_p.north east)},
xshift=3.25em,
anchor=north west,
% scale only axis,
xmin=1,
xmax=40,
ymin=0,
ymax=13500,
cycle list name=res,
xlabel={$p$},
ylabel={time},
ymode=log,
yminorticks=false,
% legend entries={EKSM,RKSM,TRKSM,GEKSM,ILRSI,RADI,NkADI+GP,iNKADI+LS},
% legend style={draw=black,fill=white,legend pos=outer north,legend columns=2,font=\tiny,legend cell
% align=left,rounded
% corners=3pt},
every axis x label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=0,anchor=center,yshift=-.2em},
every axis y label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=90,anchor=center,yshift=.2em},
every  y tick label/.style={font=\scriptsize},
every  x tick label/.style={font=\scriptsize},
]
\addplot
  table[row sep=crcr]{1	8.883157\\
10	172.377463\\
20	1005.263716\\
30	2363.756825\\
40	5628.958706\\
};


\addplot
  table[row sep=crcr]{1	73.532385\\
10	140.408017\\
20	346.618754\\
30	517.408029\\
40	1917.822628\\
};


\addplot
  table[row sep=crcr]{1	0\\
10	161.487314\\
20	414.4899\\
30	644.987428\\
40	1661.728385\\
};


\addplot
  table[row sep=crcr]{1	7.613466\\
10	187.899509\\
20	1621.755733\\
30	5402.912363\\
40	13264.715996\\
};

\addplot
  table[row sep=crcr]{1	90.584298\\
10	180.612392003366\\
20	291.31353\\
30	411.42859\\
40	556.041756\\
};


\addplot
  table[row sep=crcr]{1	128.558308005383\\
10	193.614397\\
20	267.651071\\
30	335.370913000259\\
40	417.927268999356\\
};


\addplot
  table[row sep=crcr]{1	83.0489280008669\\
10	145.800274004979\\
20	259.576480002003\\
30	458.434375\\
40	713.469168002332\\
};


\addplot
  table[row sep=crcr]{1	408.159764\\
10	484.898113999765\\
20	629.447163\\
30	727.370429999409\\
40	847.555541000542\\
};

\end{axis}
\end{tikzpicture}%

==> images/cubefd_unst_dimZ_vs_m.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.365\linewidth,
name=cubefd_unst_dim_m,
at={(cubefd_dim_m.south west)},
% scale only axis,
xmin=5,
xmax=40,
ymin=0,
ymax=1500,
cycle list name=res,
xlabel={$m$},
ylabel={coldim($Z$)},
every axis x label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=0,anchor=center,yshift=-.2em},
every axis y label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=90,anchor=center,yshift=.2em},
every  y tick label/.style={font=\scriptsize},
every  x tick label/.style={font=\scriptsize},
]
\addplot %[color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{5	1200\\
10	1200\\
20	1200\\
30	1200\\
40	1200\\
};
% \addlegendentry{EKSM};

\addplot %[color=black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{5	570\\
10	570\\
20	570\\
30	570\\
40	570\\
};
% \addlegendentry{RKSM};

\addplot %[color=red,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{5	455\\
10	475\\
20	464\\
30	464\\
40	523\\
};
% \addlegendentry{TRKSM};
\pgfplotsset{cycle list shift=1}
\addplot% [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{5	630\\
10	600\\
20	600\\
30	590\\
40	580\\
};


\addplot %[color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{5	630\\
10	600\\
20	600\\
30	590\\
40	580\\
};
% \addlegendentry{RADI};

\addplot %[color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{5	920\\
10	770\\
20	800\\
30	910\\
40	830\\
};
% \addlegendentry{NKADI+GP};

\addplot %[color=red,solid,mark=star,mark options={solid}]
  table[row sep=crcr]{5	1020\\
10	1360\\
20	2190\\
30	2920\\
40	3950\\
};
% \addlegendentry{iNKADI+LS};

\end{axis}
% \end{tikzpicture}%

==> images/cubefd_unst_rank_vs_m.tex <==
% \begin{tikzpicture}

\begin{axis}[%
width=0.365\linewidth,
name=cubefd_unst_rank_m,
at={(cubefd_unst_dim_m.north east)},
xshift=3.25em,
anchor=north west,
% scale only axis,
xmin=5,
xmax=40,
ymin=440,
ymax=620,
cycle list name=res,
xlabel={$m$},
ylabel={rank($\tX$)},
% legend entries={EKSM,RKSM,TRKSM,GEKSM,ILRSI,RADI,NK-ADI+GP,iNK-ADI+LS},
% legend style={draw=black,fill=white,legend pos=north west,below right,
% at={(0.26,1.2)},
% legend columns=4,
% font=\small,
% legend cell
% align=left,rounded
% corners=3pt},
every axis x label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=0,anchor=center,yshift=-.2em},
every axis y label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=90,anchor=center,yshift=.2em},
every  y tick label/.style={font=\scriptsize},
every  x tick label/.style={font=\scriptsize},
]
\addplot% [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{5	550\\
10	571\\
20	571\\
30	571\\
40	571\\
};
%\addlegendentry{EKSM};

\addplot% [color=black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{5	534\\
10	545\\
20	545\\
30	545\\
40	546\\
};
%\addlegendentry{RKSM};

\addplot% [color=red,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{5	455\\
10	475\\
20	464\\
30	464\\
40	523\\
};
%\addlegendentry{TRKSM};
\pgfplotsset{cycle list shift=1}

\addplot% [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{5	569\\
10	569\\
20	569\\
30	569\\
40	569\\
};
%\addlegendentry{GEKSM};

\addplot% [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{5	505\\
10	514\\
20	504\\
30	505\\
40	505\\
};
%\addlegendentry{ILRSI};

\addplot% [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{5	501\\
10	495\\
20	490\\
30	491\\
40	493\\
};
%\addlegendentry{RADI};

\addplot% [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{5	566\\
10	571\\
20	572\\
30	615\\
40	574\\
};
%\addlegendentry{NKADI+GP};

\addplot% [color=red,solid,mark=star,mark options={solid}]
  table[row sep=crcr]{5	541\\
10	553\\
20	585\\
30	589\\
40	585\\
};


\end{axis}
% \end{tikzpicture}%

==> images/cubefd_unst_time_vs_m.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
% \begin{tikzpicture}

\begin{axis}[%
width=0.365\linewidth,
name=cubefd_unst_time_m,
at={(cubefd_unst_rank_m.north east)},
xshift=3.25em,
anchor=north west,
xmin=5,
xmax=40,
ymin=100,
ymax=5e2,
% ymode=log,
cycle list name=res,
xlabel={$m$},
ylabel={time},
every axis x label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=0,anchor=center,yshift=-.2em},
every axis y label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=90,anchor=center,yshift=.2em},
every  y tick label/.style={font=\scriptsize},
every  x tick label/.style={font=\scriptsize},
]
\addplot %[color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{5	165.548201\\
10	170.160433\\
20	169.041926\\
30	175.545303\\
40	171.866834\\
};
% \addlegendentry{EKSM};

\addplot%[color=black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{5	192.661764\\
10	195.895804\\
20	210.909547\\
30	224.532116\\
40	238.181356\\
};
% \addlegendentry{RKSM};

\addplot %[color=red,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{5	182.214424\\
10	202.127348\\
20	211.276616\\
30	224.391023\\
40	286.153832\\
};
% \addlegendentry{TRKSM};
\pgfplotsset{cycle list shift=1}

\addplot %[color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{5	285.135896700968\\
10	279.331029419715\\
20	301.40915224812\\
30	309.629074968528\\
40	320.422600583748\\
};
% \addlegendentry{ILRSI};
\addplot %[color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{5	195.342289\\
10	220.472162994825\\
20	287.169072998221\\
30	345.352422992651\\
40	399.773547991775\\
};
% % \addlegendentry{RADI};
%
\addplot %[color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{5	268.55391300162\\
10	247.871197\\
20	311.462117\\
30	437.321723\\
40	472.546064\\
};
% \addlegendentry{NKADI+GP};

\addplot %[color=red,solid,mark=star,mark options={solid}]
  table[row sep=crcr]{5	1559.71204399997\\
10	1280.34135\\
20	1494.37148300069\\
30	2654.5082\\
40	4508.013781\\
};
% \addlegendentry{iNKADI+LS};

\end{axis}
\end{tikzpicture}%

==> images/rail_RADIvsILRSI.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% \begin{tikzpicture}[overlay]

\begin{axis}[%
width=0.46\linewidth,
% scale only axis,
at={(cubeRI.north east)},
xshift=5em,
anchor=north west,
xmin=1,
xmax=32,
ymode=log,
ymin=1e-18,
ymax=1,
yminorticks=false,
cycle list name=resN,
cycle list shift=4,
xlabel={$j$},
% ylabel={$\|\cR_j\|/\|CC^T\|$, $\Delta_j$},
% legend entries={$\|\cR_j\|/\|CC^T\|$, $\|\cR_j\|/\|CC^T\|$, $\|\cR_j\|/\|CC^T\|$  adaptive ,
% $\Delta_j$, $\Delta_j$ adaptive},
% legend style={draw=black,fill=white,legend pos=north west,below right,
% at={(0.0,1.2)},
% legend columns=1,
% font=\small,
% legend cell
% align=left,rounded
% corners=3pt},
every axis x label/.style={at={(ticklabel cs:0.5)},font=\small,rotate=0,anchor=center,yshift=-.5em},
every axis y label/.style={at={(ticklabel cs:0.5)},font=\small,rotate=90,anchor=center,yshift=.5em},
every  y tick label/.style={font=\small},
every  x tick label/.style={font=\small},
]
\addplot %[color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{1	0.295280437231571\\
2	0.105500140012762\\
3	0.0915999775527808\\
4	0.0344723079843699\\
5	0.0139680735852687\\
6	0.012260766669331\\
7	0.011144106953418\\
8	0.0109081330980024\\
9	0.0107950846777802\\
10	0.0107758348454274\\
11	0.00765367565494039\\
12	0.000486363835434287\\
13	6.44345157205118e-05\\
14	2.99912866761558e-05\\
15	2.37113293613849e-05\\
16	1.64846341506818e-05\\
17	1.44088178437758e-05\\
18	9.70452214056634e-06\\
19	3.66142924911146e-06\\
20	3.65070344388593e-06\\
21	3.63204441547835e-06\\
22	3.61110305756079e-06\\
23	3.60982534606393e-06\\
24	3.56885608264532e-06\\
25	3.5322021843806e-06\\
26	3.45836946963871e-06\\
27	3.21084912006159e-06\\
28	2.25345146897407e-06\\
29	6.36591567244485e-07\\
30	6.85119804657415e-08\\
31	2.92142349350283e-08\\
32	5.87757982590785e-09\\
};
%\addlegendentry{radi};

\addplot %[color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{1	0.295280437231573\\
2	0.105500140012776\\
3	0.0915999775527811\\
4	0.0344723079843701\\
5	0.0139680735852687\\
6	0.0122607666693256\\
7	0.0111441069526405\\
8	0.0109081330980005\\
9	0.0107950846777794\\
10	0.0107758348454273\\
11	0.00765367565493822\\
12	0.000486363835426441\\
13	6.44345157205018e-05\\
14	2.99912866761862e-05\\
15	2.3711329361387e-05\\
16	1.64846341451153e-05\\
17	1.44088178437863e-05\\
18	9.70452214057375e-06\\
19	3.66142924926114e-06\\
20	3.65070344379311e-06\\
21	3.63204441539959e-06\\
22	3.61110305626566e-06\\
23	3.60982534613329e-06\\
24	3.56885608263584e-06\\
25	3.53220218444927e-06\\
26	3.45836946954125e-06\\
27	3.21084911994712e-06\\
28	2.25345146893675e-06\\
29	6.36591567232046e-07\\
30	6.85119804196987e-08\\
31	2.92142353579079e-08\\
32	5.87757993540234e-09\\
};
%\addlegendentry{ilrsi};

\addplot %[color=red,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{1	0.29528043723157\\
2	0.105500140012784\\
3	0.0915999775527812\\
4	0.0344723079843701\\
5	0.0139680735852686\\
6	0.0122607666693311\\
7	0.0111441069531865\\
8	0.0109081330980007\\
9	0.01079508467778\\
10	0.0107758348454272\\
11	0.00765367565494028\\
12	0.000486363835432729\\
13	6.44345157205048e-05\\
14	2.99912866761091e-05\\
15	2.37113293613746e-05\\
16	1.648463414471e-05\\
17	1.44088178437868e-05\\
18	9.7045221404511e-06\\
19	3.66142924904271e-06\\
20	3.65070344295389e-06\\
21	3.63204441537074e-06\\
22	3.6111030574079e-06\\
23	3.60982534562667e-06\\
24	3.56885608261598e-06\\
25	3.53220218433828e-06\\
26	3.45836946850314e-06\\
27	3.21084912014783e-06\\
28	2.25345146893415e-06\\
29	6.3659156726222e-07\\
30	6.8511980402257e-08\\
31	2.92142350085804e-08\\
32	5.87757990201506e-09\\
};
%\addlegendentry{$\text{ilrsi}_\text{a}$};
\addplot %[color=blue,dotted,forget plot]
  table[row sep=crcr]{1	1.55431223447522e-15\\
2	1.44190215323192e-14\\
3	2.4980018054066e-16\\
4	2.0122792321331e-16\\
5	0\\
6	5.36549971119626e-15\\
7	7.77497857762377e-13\\
8	1.81972492629967e-15\\
9	8.11850586757146e-16\\
10	1.05818132034585e-16\\
11	2.16753698323302e-15\\
12	7.84620849195172e-15\\
13	9.93400240539843e-18\\
14	3.03915421474843e-17\\
15	2.08031291845656e-18\\
16	5.56651418210687e-15\\
17	1.04981263482698e-17\\
18	7.40815015668611e-18\\
19	1.49681733208149e-16\\
20	9.28187173930735e-17\\
21	7.87537353039158e-17\\
22	1.29513370514256e-15\\
23	6.93575988200239e-17\\
24	9.48549845982728e-18\\
25	6.86698080668534e-17\\
26	9.74532581639754e-17\\
27	1.14468879524893e-16\\
28	3.73202716560245e-17\\
29	1.24388905886662e-17\\
30	4.60428051886124e-17\\
31	4.22879564407819e-16\\
32	1.09494487463421e-16\\
};
\addplot %[color=red,dotted,forget plot]
  table[row sep=crcr]{1	7.7715611723761e-16\\
2	2.22599716437344e-14\\
3	3.19189119579733e-16\\
4	1.66533453693773e-16\\
5	5.89805981832114e-17\\
6	1.02348685082632e-16\\
7	2.31538746509052e-13\\
8	1.6306400674182e-15\\
9	2.27248775352962e-16\\
10	1.78676518025611e-16\\
11	1.15359111152458e-16\\
12	1.55854062294791e-15\\
13	6.91178884959509e-18\\
14	4.67799356109605e-17\\
15	1.03778476697597e-17\\
16	5.97172796780975e-15\\
17	1.09453597444201e-17\\
18	1.15245608737526e-16\\
19	6.87464645485799e-17\\
20	9.32040326807795e-16\\
21	1.07604101003871e-16\\
22	1.52893682144137e-16\\
23	4.37265512426982e-16\\
24	2.93391037105208e-17\\
25	4.23215776930875e-17\\
26	1.13556328579169e-15\\
27	8.62398124917493e-17\\
28	3.99274390676732e-17\\
29	1.77346464540185e-17\\
30	6.34844841219994e-17\\
31	7.35520761963251e-17\\
32	7.61072131202637e-17\\
};
\end{axis}
\end{tikzpicture}%

==> images/rail_dimvsn_6.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.365\linewidth,
name=raildim,
% scale only axis,
xmode=log,
xmin=1000,
% xmax=1300000,
xmax= 320000,
xminorticks=false,
ymin=100,
ymax=1800,
cycle list name=res,
xlabel={$n$},
ylabel={coldim($Z$)},
legend entries={EKSM,RKSM,TRKSM,GEKSM,ILRSI,RADI,NK-ADI+GP,iNK-ADI+LS},
legend style={draw=black,fill=white,legend pos=north west,below right,
at={(0.26,1.5)},
legend columns=4,
font=\small,
legend cell
align=left,rounded
corners=3pt},
every axis x label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=0,anchor=center,yshift=-.2em},
every axis y label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=90,anchor=center,yshift=.2em},
every  y tick label/.style={font=\scriptsize},
every  x tick label/.style={font=\scriptsize},
]
\addplot %[color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{1357	300\\
5177	420\\
20209	540\\
79841	660\\
317377	840\\
};
%\addlegendentry{EKSM};

\addplot %[color=black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{1357	150\\
5177	150\\
20209	186\\
79841	180\\
317377	210\\
};
%\addlegendentry{RKSM};

\addplot %[color=red,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{1357	127\\
5177	157\\
20209	159\\
79841	160\\
317377	186\\
};
%\addlegendentry{TRKSM};

\addplot %[color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{1357	660\\
5177	960\\
20209	1260\\
79841	1620\\
317377	1800\\
};
%\addlegendentry{GEKSM};

\addplot %[color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{1357	156\\
5177	168\\
20209	180\\
79841	192\\
317377	204\\
};
%\addlegendentry{ILRSI};

\addplot %[color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{1357	156\\
5177	168\\
20209	180\\
79841	210\\
317377	204\\
};
%\addlegendentry{RADI};

\addplot %[color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{1357	210\\
5177	300\\
20209	288\\
79841	420\\
317377	324\\
};
%\addlegendentry{NKADI+GP};

\addplot %[color=red,solid,mark=star,mark options={solid}]
  table[row sep=crcr]{1357	442\\
5177	507\\
20209	676\\
79841	676\\
317377	624\\
};
%\addlegendentry{iNKADI+LS};
\end{axis}
% \end{tikzpicture}%

==> images/rail_rankvsn_6.tex <==
% \begin{tikzpicture}

\begin{axis}[%
width=0.365\linewidth,
name=railrank,
at={(raildim.north east)},
xshift=3.25em,
anchor=north west,
% scale only axis,
xmode=log,
xmin=0,
xmax= 320000,
xminorticks=false,
ymin=120,
ymax=240,
cycle list name=res,
xlabel={$n$},
ylabel={rank($\tX$)},
% legend entries={EKSM,RKSM,TRKSM,GEKSM,ILRSI,RADI,NK-ADI+GP,iNK-ADI+LS},
% legend style={draw=black,fill=white,legend pos=north west,below right,
% at={(0.26,1.25)},
% legend columns=4,
% font=\small,
% legend cell
% align=left,rounded
% corners=3pt},
every axis x label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=0,anchor=center,yshift=-.2em},
every axis y label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=90,anchor=center,yshift=.2em},
every  y tick label/.style={font=\scriptsize},
every  x tick label/.style={font=\scriptsize},
]
\addplot %[color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{1357	140\\
5177	161\\
20209	185\\
79841	207\\
317377	222\\
};
%\addlegendentry{EKSM};

\addplot %[color=black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{1357	138\\
5177	148\\
20209	181\\
79841	177\\
317377	201\\
};
%\addlegendentry{RKSM};

\addplot %[color=red,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{1357	127\\
5177	156\\
20209	159\\
79841	160\\
317377	186\\
};
%\addlegendentry{TRKSM};

\addplot %[color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{1357	147\\
5177	169\\
20209	193\\
79841	214\\
317377	224\\
};
%\addlegendentry{GEKSM};

\addplot %[color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{1357	127\\
5177	141\\
20209	158\\
79841	170\\
317377	183\\
};
%\addlegendentry{ILRSI};

\addplot %[color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{1357	124\\
5177	140\\
20209	157\\
79841	179\\
317377	183\\
};
%\addlegendentry{RADI};

\addplot %[color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{1357	140\\
5177	165\\
20209	189\\
79841	214\\
317377	229\\
};
%\addlegendentry{NKADI+GP};

\addplot %[color=red,solid,mark=star,mark options={solid}]
  table[row sep=crcr]{1357	134\\
5177	159\\
20209	178\\
79841	199\\
317377	219\\
};
%\addlegendentry{iNKADI+LS};
\end{axis}
% \end{tikzpicture}%

==> images/rail_timevsn_6.tex <==
% \definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=0.365\linewidth,
at={(railrank.north east)},
xshift=3.25em,
anchor=north west,
% scale only axis,
xmode=log,
xmin=1000,
% xmax=1300000,
xmax=320000,
xminorticks=false,
ymode=log,
ymin=0,
ymax=5000,
yminorticks=false,
ytick={10,100,1000},
cycle list name=res,
xlabel={$n$},
ylabel={time},
every axis x label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=0,anchor=center,yshift=-.2em},
every axis y label/.style={at={(ticklabel cs:0.5)},font=\scriptsize,rotate=90,anchor=center,yshift=.2em},
every  y tick label/.style={font=\scriptsize},
every  x tick label/.style={font=\scriptsize},
% legend entries={EKSM,RKSM,TRKSM,GEKSM,ILRSI,RADI,NKADI+GP,iNKADI+LS},
% legend style={draw=black,fill=white,legend pos=north west,below left,
% at={(0.26,1.2)},
% legend columns=4,
% font=\small,
% legend cell
% align=left,rounded
% corners=3pt},
]

\addplot %[color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{1357	1.671842\\
5177	5.126833\\
20209	18.125566\\
79841	75.395434\\
317377	592.222277\\
};
%\addlegendentry{EKSM};

\addplot %[color=black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{1357	1.83152\\
5177	2.647356\\
20209	7.553109\\
79841	31.340926\\
317377	232.281323\\
};
%\addlegendentry{RKSM};

\addplot %[color=red,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{1357	1.411588\\
5177	3.115928\\
20209	7.611653\\
79841	31.95364\\
317377	232.897317\\
};
%\addlegendentry{TRKSM};

\addplot %[color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{1357	19.093735\\
5177	84.331566\\
20209	269.113771\\
79841	906.724853\\
317377	2792.753713\\
};
%\addlegendentry{GEKSM};

\addplot %[color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{1357	0.557835295169946\\
5177	1.325649\\
20209	5.142777\\
79841	30.219349\\
317377	180.246787\\
};
%\addlegendentry{ILRSI};

\addplot %[color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{1357	0.386693609254499\\
5177	0.934955048076923\\
20209	3.758528\\
79841	19.6063550328947\\
317377	138.063078\\
};
%\addlegendentry{RADI};

\addplot %[color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{1357	1.36518479035793\\
5177	3.95192301947888\\
20209	7.81234208420783\\
79841	43.375312\\
317377	200.396930000349\\
};
%\addlegendentry{NKADI+GP};

\addplot %[color=red,solid,mark=star,mark options={solid}]
  table[row sep=crcr]{1357	1.750561\\
5177	4.728969\\
20209	32.42917\\
79841	149.678486003434\\
317377	257.592788\\
};
%\addlegendentry{iNKADI+LS};

\end{axis}
\end{tikzpicture}%

==> images/totaltime_comparison.tex <==
% \documentclass[border=10pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{width=10cm, compat=1.16}
% \begin{document}

\pgfplotstableread[row sep=\\,col sep=&]{
Method     & Chip        & Filter3D    & Rail        & Toeplitz    & Lung        & Stokes      & CUBE-10-10  & CUBE-10-20  & CUBE-20-10  & CUBE-20-10-unstable \\
EKSM       & 1           & 8.410546139 & 4.288196959 & 6.591836735 & 1.153846154 & 1.366515837 & 1.227920228 & 3.872496148 & 1.13372093  & 1 \\
RKSM       & 4.252747253 & 10          & 1.68211441  & 4.142857143 & 6.653846154 & 1.443438914 & 1           & 1.335130971 & 1           & 1.247928994 \\
TRKSM      & 4.505494505 & 2.15913371  & 1.686459088 & 4           & 10          & 10          & 1.1502849   & 1.596687211 & 1.177648579 & 1.250295858 \\
GEKSM      & 1.351648352 & 10          & 10          & 5.020408163 & 1           & 10          & 1.338319088 & 6.247303544 & 1.549741602 & 10 \\
ILRSI      & 5.857142857 & 1.490583804 & 1.304851557 & 5.979591837 & 10          & 4.117647059 & 1.286324786 & 1.12211094  & 1.398578811 & 1.783431953 \\
RADI       & 5.769230769 & 1           & 1           & 1           & 3.692307692 & 1           & 1.378917379 & 1.031201849 & 1.802971576 & 1.699408284 \\
NK-ADI+GP  & 5.208791209 & 10          & 1.451122375 & 2.244897959 & 10          & 1.022624434 & 1.038461538 & 1           & 1.086563307 & 1.843195266 \\
iNK-ADI+LS & 10          & 6.649717514 & 1.865314989 & 2.244897959 & 10          & 3.411764706 & 3.453703704 & 2.42449923  & 4.547157623 & 8.84260355 \\
    }\mydata

\definecolor{cChip}{RGB}{146,123,103}
\definecolor{cFilter}{RGB}{119,189,152}
\definecolor{cRail}{RGB}{224,119,97}
\definecolor{cToeplitz}{RGB}{249,199,140}
\definecolor{cLung}{RGB}{57,134,132}
\definecolor{cStokes}{RGB}{246,232,161}
\definecolor{cCUBEa}{RGB}{158,213,254}
\definecolor{cCUBEb}{RGB}{9,72,105}
\definecolor{cCUBEc}{RGB}{230,186,97}
\definecolor{cCUBEd}{RGB}{150,96,60}

\begin{tikzpicture}
  \begin{axis}[
    y=-0.55cm,
    xbar stacked,
    width=0.95\linewidth,
    symbolic y coords={EKSM,RKSM,TRKSM,GEKSM,ILRSI,RADI,NK-ADI+GP,iNK-ADI+LS},
    cycle list={%
        {draw=none,fill=cChip,postaction={pattern=dots,pattern color=black}},%
        {draw=none,fill=cFilter,postaction={pattern=grid,pattern color=black}},%
        {draw=none,fill=cRail,postaction={pattern=vertical lines,pattern color=black}},%
        {draw=none,fill=cToeplitz,postaction={pattern=horizontal lines,pattern color=black}},%
        {draw=none,fill=cLung,postaction={pattern=north west lines,pattern color=black}},%
        {draw=none,fill=cStokes,postaction={pattern=dots,pattern color=black}},%
        {draw=none,fill=cCUBEa,postaction={pattern=crosshatch,pattern color=black}},%
        {draw=none,fill=cCUBEb},%
        {draw=none,fill=cCUBEc},%
        {draw=none,fill=cCUBEd,postaction={pattern=north east lines,pattern color=black}}
      },
    yticklabel style={font=\small},
    xticklabel style={font=\small},
    ytick=data,
    legend style={at={(0.425,-0.1)}, anchor=north,legend columns=5,
      font=\small, rounded corners=3pt},
    ]

\addplot table[x=Chip,y=Method]{\mydata};
\addplot table[x=Filter3D,y=Method]{\mydata};
\addplot table[x=Rail,y=Method]{\mydata};
\addplot table[x=Toeplitz,y=Method]{\mydata};
\addplot table[x=Lung,y=Method]{\mydata};
\addplot table[x=Stokes,y=Method]{\mydata};
\addplot table[x=CUBE-10-10,y=Method]{\mydata};
\addplot table[x=CUBE-10-20,y=Method]{\mydata};
\addplot table[x=CUBE-20-10,y=Method]{\mydata};
\addplot table[x=CUBE-20-10-unstable,y=Method]{\mydata};

\legend{Chip,Filter3D,Rail,Toeplitz,Lung,Stokes,CUBE-10-10,CUBE-10-20,CUBE-20-10,CUBE-20-10-unst};

  \end{axis}
\end{tikzpicture}
% \end{document}

